CAD-Free Learning of Spacecraft Pose Estimators via NeRF-Based Augmentations

Spacecraft pose estimation networks require tens of thousands of CAD-rendered images to be trained. This reliance on synthetic CAD data (i) limits applicability to targets with reliable geometry prior, excluding uncooperative or poorly documented spacecraft, and (ii) causes poor generalization to real on-orbit conditions due to unrealistic illumination and material appearance. This paper introduces a NeRF-based image augmentation method that enables the learning of spacecraft pose estimators from only a few tens to a few hundreds of images. The method learns a Neural Radiance Field of the target and generates a large, diverse dataset through geometrically-consistent viewpoint and appearance augmentation. This augmented dataset enables the training of accurate target-specific pose estimators without requiring a CAD model or large synthetic datasets. Experiments show that our approach supports the training of accurate pose estimators from only 25 to 400 realistic images, even under severe illumination variations. When applied on large CAD-based synthetic datasets, the NeRF-based augmentation also enhances out-of-domain generalization, yielding improved robustness to real on-orbit conditions.

==> tikz_background.tex <==
    \begin{minipage}{.5\textwidth}
    \begin{flushleft}
    \begin{tikzpicture}[node distance=1.0cm, >=Stealth, align=left]
        % Nodes
        \node (A) [rectangle, draw] {Pose ($\boldsymbol{q}$, $\boldsymbol{t}$)};
        \node (B) [rectangle, draw, below=of A] {{\small $W \!\times\! H$} rays};
        \node (C) [rectangle, draw, below=of B] {{\small$W \!\times\! H \!\times\! N$} samples};
        \node (D) [rectangle, draw, below=of C] {{\small$W \!\times \! H \! \times \! N$} points};
        \node (E) [rectangle, draw, below=of D] {Image $I$};
        
        % Horizontal input nodes (closer)
        %\node (A) [rectangle, draw, left=1.0cm of B] {Pose ($\boldsymbol{q}$, $\boldsymbol{t}$)};
        %draw[->] (Pose.east) -- (B.west) node[midway, above, text width=3cm, align=center] {};
        
        % Position App. Emb. at the same vertical level as the arrow from C to D
        \node (X3) [rectangle, draw] at ($(C)!0.5!(D) + (-1.9cm, 0)$) {\textcolor{green!45}{$\boldsymbol{e}$}};
        \draw[->] (X3.east) -- ($(C)!0.5!(D)$) node[midway, above, text width=3cm, align=center] {};

        % Background box
        \def\rectwidth{3.1}
        \def\rectheight{4.5}
        \begin{scope}[on background layer]
            \draw[rounded corners=5pt, fill=red!05, draw=none]
            ($(C) + (-\rectwidth/2, -\rectheight/2)$) 
            rectangle 
            ($(C) + (\rectwidth/2, \rectheight/2)$);
        \end{scope}
        
        % Label
        \node (tempf) [left=0.8cm of B] {};
        \node (F) at ($(tempf)+(-0.1cm,0.45cm)$) [text=red!90, font=\Large\bfseries] {$M_\Phi$};
        
        % Arrow spacing
        \def\distbox{0.5cm}
        \def\distboxB{1.5cm}
        
        % Arrows    
        \draw[->] (A) -- (B) node[very near start, right, text width=8.75cm, anchor=north west] {
            \hspace{\distbox} $\mathcal{K}$: Projecting rays through {\small$W \!\times\! H$} image pixels\\\vspace{0.075cm}
            $ \hspace{\distboxB} \displaystyle (q,t) \xrightarrow{\mathcal{K}} \left\{ \left(c,d\right)_{ij}\right\}$
        };
        \draw[->] (B) -- (C) node[very near start, right, text width=8.75cm, anchor=north west]{
            \hspace{\distbox} $\mathcal{S}$: Sampling N points along each ray\\\vspace{0.075cm}
            $ \hspace{\distboxB} \displaystyle \left(c,d\right)_{ij} \xrightarrow{\mathcal{S}} \left\{ \left(x,y,z,\theta,\phi\right)_{ijk}\right\}$
        };
        \draw[->] (C) -- (D) node[very near start, right, text width=8.75cm, anchor=north west]{
            \hspace{\distbox} $\mathcal{F}$: Neural field inference\\\vspace{0.075cm}
            $ \hspace{\distboxB} \displaystyle \left(x,y,z,\theta,\phi\right)_{ijk}, \boldsymbol{e} \xrightarrow{\mathcal{F}} \left(r,g,b,\sigma\right)_{ijk}$
        };
        \draw[->] (D) -- (E) node[very near start, right, text width=8.75cm, anchor=north west] {
            \hspace{\distbox} $\mathcal{R}$: Differentiable ray tracing\\ \vspace{0.075cm}
            $ \hspace{\distboxB} \displaystyle \left\{ \left(r,g,b,\sigma\right)_{ijk}\right\} \xrightarrow{\mathcal{R}} I $
        };
    \end{tikzpicture}
    \end{flushleft}
    \end{minipage}
    \hfill    
    \begin{minipage}{.5\textwidth}
    \begin{flushright}
    \vspace{0.7cm}
    \begin{tikzpicture}[node distance=0.7cm and 1.0cm, auto, >=Stealth]
        % Styles
        \tikzstyle{block} = [draw, fill=blue!05, rounded corners, minimum height=3.0cm, minimum width=5.1cm]
        \tikzstyle{component} = [draw, fill=white, rounded corners, minimum height=0.9cm, minimum width=1.6cm]
        \tikzstyle{input} = [coordinate]
        \tikzstyle{output} = [coordinate]
        \tikzstyle{arrow} = [->, thick]
        
        % Main block
        \node[block] (main) {};   
        \node[input, above=of main, yshift=-0.4cm, xshift=0.35cm] (F) {};  
        
        % Inputs       
        \node[input, left=of main, xshift=0.6cm, yshift=0.9cm] (A) {};
        \node[input, left=of main, xshift=0.6cm, yshift=-0.2cm] (B) {};
        \node[input, left=of main, xshift=0.6cm, yshift=-0.9cm] (E) {}; % New input for Color Field
        
        % Outputs
        \node[output, right=of main, xshift=-0.6cm, yshift=0.9cm] (C) {};
        \node[output, right=of main, xshift=-0.6cm, yshift=-0.9cm] (D) {};
        
        % Internal components
        \node[component, right=0.75cm of A] (comp1) {Pos. Enc.};
        \node[component, below=0.2cm of comp1] (comp2) {Dir. Enc.};
        \node[component, right=0.75cm of comp1] (comp3) {Density Field};
        \node[component, below=0.9cm of comp3] (comp4) {Color Field};
        
        % Labels
        \node[left=0cm of F] {{\textcolor{blue!45}{\Large $\mathcal{F}$}}};
        \node[left=0cm of A] {($x$,$y$,$z$)};
        \node[left=0cm of B] {($\theta$,$\phi$)};
        \node[left=0cm of E] {\textcolor{green!45}{$\boldsymbol{e}$}};
        \node[right=0cm of C] {$\sigma$};
        \node[right=0cm of D] {($r$,$g$,$b$)};
        
        % Internal values
        \node (tempa) [right=0.3cm of comp1] {};
        \node (a) at ($(tempa)+(0cm,-0.35cm)$) {$\boldsymbol{F_{\textnormal{pos}}}$};
        \node (tempb) [right=0.3cm of comp2] {};
        \node (b) at ($(tempb)+(0cm,0.0cm)$) {$\boldsymbol{F_{\textnormal{dir}}}$};
        \node (tempc) [below=0.3cm of comp3] {};
        \node (c) at ($(tempc)+(0.25cm,0cm)$) {$\boldsymbol{F_{\sigma}}$};
        
        % Arrows
        \draw[arrow] (A) -- (comp1);
        \draw[arrow] (B) -- (comp2);
        \draw[arrow] (comp1) -- (comp3);
        \draw[arrow] (comp3) -- (C);
        \draw[arrow] (comp2) -- (comp4);
        \draw[arrow] (comp3) -- ++(0,-0.5) -| (comp4);
        \draw[arrow] (E) -- (comp4); % New input to Color Field
        \draw[arrow] (comp4) -- (D);
    \end{tikzpicture}
    \end{flushright}
    \end{minipage}

==> tikz_figure_method.tex <==
\begin{figure*}[t]
    \centering

    % ---------- Global geometry & style ----------
    \newcommand{\SubFigWidth}{0.97\linewidth}  % width of each subfigure box
    \newcommand{\SubFigVGap}{0.2cm}           % vertical gap between subfigures
    \newcommand{\OuterPadding}{0.3cm}          % padding between subfigures and outer frame
    
    \newcommand{\CornerRadius}{4pt}     % already used in your first snippet
    \newcommand{\InnerLineWidth}{0.8pt} % already used in your first snippet
    \newcommand{\OuterLineWidth}{1.1pt}        % line width of outer rounded rectangle

    \newcommand{\ArrowLineWidth}{0.8pt} % line width for simple arrows    
    \newcommand{\ArrowTip}{Stealth}     % arrow tip style for simple arrows
    
    % ---------- Arrow minimal lengths ----------
    \newlength{\ShortArrowLen}
    \setlength{\ShortArrowLen}{6mm}
    \newlength{\LongArrowLen}
    \setlength{\LongArrowLen}{15mm}
    
    % ---------- Stage block minimum sizes ----------
    \newlength{\StageOneMinW}  \setlength{\StageOneMinW}{20mm}
    \newlength{\StageOneMinH}  \setlength{\StageOneMinH}{12mm}
    
    \newlength{\StageTwoMinW}  \setlength{\StageTwoMinW}{18mm}
    \newlength{\StageTwoMinH}  \setlength{\StageTwoMinH}{14mm}
    
    \newlength{\StageThreeMinW}\setlength{\StageThreeMinW}{20mm}
    \newlength{\StageThreeMinH}\setlength{\StageThreeMinH}{17mm}
    
    % ---------- Component block (standard dims used in multiple stages) ----------
    \newlength{\ComponentMinW} \setlength{\ComponentMinW}{10mm}
    \newlength{\ComponentMinH} \setlength{\ComponentMinH}{10mm}
    
    \newlength{\ComponentsthreeMinW} \setlength{\ComponentsthreeMinW}{16mm}
    \newlength{\ComponentsthreeMinH} \setlength{\ComponentsthreeMinH}{11mm}
    
    \begin{tikzpicture}[every node/.style={inner sep=6pt}]
        % Style for subfigure boxes
        \tikzset{
            subfig/.style={
                draw,
                rounded corners=\CornerRadius,
                line width=\InnerLineWidth,
                minimum width=\SubFigWidth,
                align=left,
                anchor=north
            },
            toplabel/.style={
                anchor=south west,
                inner sep=4pt,
                font=\bfseries
            },
            blockbase/.style={
                draw,
                rounded corners=\CornerRadius,
                line width=\InnerLineWidth,
                align=center,
                inner sep=4pt
            },
            stage1block/.style={
                blockbase,
                minimum width=\StageOneMinW,
                minimum height=\StageOneMinH
            },
            stage2block/.style={
                blockbase,
                minimum width=\StageTwoMinW,
                minimum height=\StageTwoMinH
            },
            stage3block/.style={
                blockbase,
                minimum width=\StageThreeMinW,
                minimum height=\StageThreeMinH
            },
            componentblock/.style={
                blockbase,
                minimum width=\ComponentMinW,
                minimum height=\ComponentMinH
            },
            componentblocksthree/.style={
                blockbase,
                minimum width=\ComponentsthreeMinW,
                minimum height=\ComponentsthreeMinH,
                inner sep = 0pt
            },
            shortarrow/.style={
                -{Stealth[length=3mm, width=2mm]},
                line width=0.8pt
            },
            longarrow/.style={
                -{Stealth[length=4mm, width=2.5mm]},
                line width=0.8pt
            },
            doublearrow/.style={
                double,                         % two parallel strokes
                line width=0.8pt,               % line thickness of each stroke
                double distance=3pt,            % gap between the strokes (controls visual "width")
                {Bar[width=0.8pt]}-{Stealth[length=10pt,width=10pt]}, % tail bar + arrow head
                line cap=butt                   % square line ends (looks cleaner with bar)
            },
            lossbox/.style={
                draw,
                rounded corners=2pt,
                minimum width=12mm,
                minimum height=8mm,
                fill=blue!05,
                inner sep=2pt
            }
        }



    \def\StageOneH{1.7cm}
    \def\StageTwoH{6.2cm}
    \def\StageThreeH{4.8cm}

    \begin{scope}[on background layer]
        %\node[subfig, minimum height=\StageOneH] (stage1) at (0,0) {};
        
        %\node[subfig, minimum height=\StageTwoH, below=\SubFigVGap of stage1] (stage2) {};
        \node[subfig, fill=green!1.0!white, minimum height=\StageTwoH] (stage2) {};
        
        \node[subfig, fill=green!1.0!white, minimum height=\StageThreeH, below=\SubFigVGap of stage2] (stage3) {};
    \end{scope}
    
    % ===== Stage 2 content (2-branch pipeline) =====
    \def\sTwoXSep{8mm}          % horizontal gap between elements
    \def\branchDY{12mm}         % vertical offset of each branch center from reference y
    \def\exprDX{5mm}            % component/block east → expressions (x offset)
    \def\exprDY{4mm}            % vertical offset of the pair of expressions relative to source center
    \def\toCompDX{29mm}         % second block east → third component west (x offset)
    \def\toCompDXR{20mm}         % second block east → third component west (x offset)
    \def\lossYShift{4mm}        % vertical distance from last expression to the loss box
    \def\labelExtraSepX{8mm}    % horizontal distance from label to the loss box
    
    % -------------- COMMON PIPELINE -------------
    \node[stage2block, anchor=west, font=\small] (s2_block1) at ([xshift=2mm, yshift=2.0mm]stage2.west) {Pose \& \\ Illumination \\ Correction};
    
    \node[anchor=south] (s2_math1) at ([yshift=4mm]s2_block1.north) {$\left(\hat{c}, \hat{d}\right)$};
    
    \node[anchor=west] (s2_math2) at ([xshift=\sTwoXSep]s2_block1.east) {$\left(\tilde{c}, \tilde{d}, e \right)$};

    \draw[shortarrow] (s2_math1.south) -- (s2_block1.north);    
    \draw[longarrow] (s2_block1.east) -- (s2_math2.west);

    % ---------------- TOP BRANCH ----------------
    % First component (componentblock), to the right of the reference, above it
    \node[componentblock, anchor=west] (s2_c1_top) at ([xshift=\sTwoXSep, yshift=\branchDY] s2_math2.east) {$\mathcal{S}_{\Phi}$};
    
    % Two math expressions output by the first component (short arrows)
    \node[anchor=west, font=\small] (s2_m1_top_up) at ([xshift=\exprDX, yshift=\exprDY] s2_c1_top.east) {$\left\{\left(x,y,z\right)_n\right\}$};
    \node[anchor=west, font=\small] (s2_m1_top_dn) at ([xshift=\exprDX, yshift=-\exprDY] s2_c1_top.east) {$\left\{\left(\theta,\phi\right)_n\right\}$};
    
    % Second block (stage2block), aligned horizontally with the first component
    \node[componentblock, anchor=west] (s2_b2_top) at ([xshift=\toCompDX] s2_c1_top.east) {$\mathcal{F}_{\Phi}$};
    
    % Short arrows from the two expressions into the block's west input
    % Two math expressions output by the second block (short arrows)
    \node[anchor=west, font=\small] (s2_m2_top_up) at ([xshift=\exprDX, yshift=\exprDY] s2_b2_top.east) {$\left\{y_n\right\}$};
    \node[anchor=west, font=\small] (s2_m2_top_dn) at ([xshift=\exprDX, yshift=-\exprDY] s2_b2_top.east) {$\left\{\sigma_n\right\}$};
    
    % Third component (componentblock), aligned with the branch
    \node[componentblock, anchor=west] (s2_c3_top) at ([xshift=\toCompDXR] s2_b2_top.east) {$\mathcal{R}$};
        
    % Final math expression to the right of the third component (aligned horizontally)
    \node[anchor=west] (s2_m3_top) at ([xshift=\sTwoXSep] s2_c3_top.east) {$\hat{I}$};

    % Arrows
    \draw[longarrow] (s2_math2.east) -- (s2_c1_top.west);
    \draw[shortarrow] (s2_c1_top.east) -- (s2_m1_top_up.west);
    \draw[shortarrow] (s2_c1_top.east) -- (s2_m1_top_dn.west);
    \draw[shortarrow] (s2_m1_top_up.east) -- (s2_b2_top.west);
    \draw[shortarrow] (s2_m1_top_dn.east) -- (s2_b2_top.west);
    \draw[shortarrow] (s2_b2_top.east) -- (s2_m2_top_up.west);
    \draw[shortarrow] (s2_b2_top.east) -- (s2_m2_top_dn.west);
    \draw[shortarrow] (s2_m2_top_up.east) -- (s2_c3_top.west);
    \draw[shortarrow] (s2_m2_top_dn.east) -- (s2_c3_top.west);
    \draw[shortarrow] (s2_c3_top.east) -- (s2_m3_top.west);


    \begin{scope}[on background layer]
        \node[draw, rounded corners, inner sep=6pt, fit=(s2_c1_top) (s2_c3_top), fill=red!10!white] (branchtop)  {};
    \end{scope}

    
    \node[above left=-8mm and -1mm of branchtop.north west, text=red!75!black, font=\large\bfseries] (branchtoplegend) {$M_{\Phi}$};

    % Loss Computation and back-propgation
    \node[lossbox, anchor=south, text=red!75!black, fill=red!10!white] (s2_box_top)at ([yshift=\lossYShift] s2_m3_top.north) {$\mathcal{L_{\textnormal{Photo}}}$};
    
    \draw[shortarrow] (s2_m3_top.north) -- (s2_box_top.south);
    \draw[doublearrow] (s2_box_top.west) -- ($(s2_box_top.west -| s2_block1.west)$);
    
    \node[anchor=west] (s2_l_top) at ([xshift=\labelExtraSepX] s2_box_top.east) {$I$};
    \draw[shortarrow] (s2_l_top.west) -- (s2_box_top.east);
    
    
    % ---------------- BOTTOM BRANCH (mirrors the top) ----------------
    \node[componentblock, anchor=west] (s2_c1_bot) at ([xshift=\sTwoXSep, yshift=-\branchDY] s2_math2.east) {$\mathcal{S}_{\Psi}$};
    
    \node[anchor=west, font=\small] (s2_m1_bot_up) at ([xshift=\exprDX, yshift=\exprDY] s2_c1_bot.east) {$\left\{\left(x,y,z\right)_n\right\}$};
    \node[anchor=west, font=\small] (s2_m1_bot_dn) at ([xshift=\exprDX, yshift=-\exprDY] s2_c1_bot.east) {$\left\{\left(\theta,\phi\right)_n\right\}$};
    
    \node[componentblock, anchor=west] (s2_b2_bot) at ([xshift=\toCompDX] s2_c1_bot.east) {$\mathcal{F}_{\Psi}$};
    
    \node[anchor=west, font=\small] (s2_m2_bot_up) at ([xshift=\exprDX, yshift=\exprDY] s2_b2_bot.east) {$\left\{y_n\right\}$};
    \node[anchor=west, font=\small] (s2_m2_bot_dn) at ([xshift=\exprDX, yshift=-\exprDY] s2_b2_bot.east) {$\left\{\sigma_n\right\}$};
    
    \node[componentblock, anchor=west] (s2_c3_bot) at ([xshift=\toCompDXR] s2_b2_bot.east) {$\mathcal{R}$};
    
    \node[anchor=west] (s2_m3_bot) at ([xshift=\sTwoXSep] s2_c3_bot.east) {$\hat{I}$};

    \draw[longarrow] (s2_math2.east) -- (s2_c1_bot.west);
    \draw[shortarrow] (s2_c1_bot.east) -- (s2_m1_bot_up.west);
    \draw[shortarrow] (s2_c1_bot.east) -- (s2_m1_bot_dn.west);
    \draw[shortarrow] (s2_m1_bot_up.east) -- (s2_b2_bot.west);
    \draw[shortarrow] (s2_m1_bot_dn.east) -- (s2_b2_bot.west);
    \draw[shortarrow] (s2_b2_bot.east) -- (s2_m2_bot_up.west);
    \draw[shortarrow] (s2_b2_bot.east) -- (s2_m2_bot_dn.west);
    \draw[shortarrow] (s2_m2_bot_up.east) -- (s2_c3_bot.west);
    \draw[shortarrow] (s2_m2_bot_dn.east) -- (s2_c3_bot.west);
    \draw[shortarrow] (s2_c3_bot.east) -- (s2_m3_bot.west);

    \begin{scope}[on background layer]
        \node[draw, rounded corners, inner sep=6pt, fit=(s2_c1_bot) (s2_c3_bot), fill=blue!10!white] (branchbot) {};
    \end{scope}
    \node[above left=2mm and -1mm of branchbot.south west, text=blue!75!black, font=\large\bfseries] (branchbotlegend) {$M_{\Psi}$};

    % Loss Computation and back-propgation
    \node[lossbox, anchor=south, text=blue!75!black, fill=blue!10!white] (s2_box_bot1) at ([yshift=\lossYShift] s2_m3_bot.north) {$\mathcal{L_{\textnormal{Photo}}}$};
    \draw[shortarrow] (s2_m3_bot.north) -- (s2_box_bot1.south);    
    \draw[doublearrow] (s2_box_bot1.west) -- ($(s2_box_bot1.west -| s2_c1_bot.west)$);

    \node[lossbox, anchor=north, text=blue!75!black, fill=blue!10!white] (s2_box_bot2) at ([yshift=-\lossYShift] s2_m2_bot_dn.south) {$\mathcal{L_{\sigma}}$};
    \draw[shortarrow] (s2_m2_bot_dn.south) -- (s2_box_bot2.north);    
    \draw[doublearrow] (s2_box_bot2.west) -- ($(s2_box_bot2.west -| s2_c1_bot.west)$);

    \draw[shortarrow] (s2_l_top.west) -- (s2_box_bot1.east);
    
    \node[anchor=west] (s2_l_bot2) at ([xshift=\labelExtraSepX] s2_box_bot1.east) {$\hat{m}$};
    \draw[shortarrow] (s2_l_bot2.south) |- (s2_box_bot2.east);   

    \draw[shortarrow] (s2_l_bot2.west) -- (s2_box_top.east);
    \draw[shortarrow] (s2_l_bot2.west) -- (s2_box_bot1.east);
    % ================================================================







    % ===== Stage 3 =====
    \def\sthreeDX{22mm}          % horizontal offset from the first math expr to the blocks
    \def\sthreeBlockGap{9mm}     % vertical gap between the two Stage 3 blocks (edge-to-edge)
    \def\sthreeExprDX{8mm}      % horizontal gap from outputs to their math expressions

    \node (stage3ref) at ([xshift=\sthreeDX, yshift=2mm] stage3.west)  {};
    
    % 1) Place the two Stage 3 blocks (top & bottom). Bottom is placed edge-to-edge below top.
    \node[stage3block, anchor=west, text=blue!75!black, fill=blue!10!white] (s3_btop) at ([yshift=\sthreeBlockGap] stage3ref) {$\mathcal{M}_{\Psi}$};
    \node[stage3block, anchor=west, fill=red!10!white] (s3_bbot) at ([yshift=-\sthreeBlockGap] stage3ref) {Sampling \\ $f^{\sigma}_{\phi}$ Inf.};
    
    % 2) Compute the vertical midpoint between the two blocks' west edges,
    %    then place 'w' at x = stage3.west and y = that midpoint.
    \coordinate (s3_mid_west) at ($ (s3_btop.west)!0.5!(s3_bbot.west) $);
    \node[anchor=west] (s3_math1) at (stage3.west |- s3_mid_west) {$(q,t)$};
    
    % 3) Cornered long arrows (FIRST vertical, THEN horizontal) from 'w' to each block's west
    \def\sthreeLeadHX{2mm} % length of the initial horizontal segment from w
    \draw[longarrow] (s3_math1.east) -- ++(\sthreeLeadHX,0) |- (s3_btop.west);
    \draw[longarrow] (s3_math1.east) -- ++(\sthreeLeadHX,0) |- (s3_bbot.west);
    
    % 4) Top block output: single expression to the right (with short arrow)
    \node[anchor=west] (s3_mtop) at ([xshift=\sthreeExprDX] s3_btop.east) {$m$};
    \draw[shortarrow] (s3_btop.east) -- (s3_mtop.west);
    
    % 5) Bottom block outputs: taps at 1/6, 2/6, and 4/6 down the east edge (from top-right)
    \coordinate (s3_bbot_e_1) at ($ (s3_bbot.north east)!1/5!(s3_bbot.south east) $);
    \coordinate (s3_bbot_e_2) at ($ (s3_bbot.north east)!2/5!(s3_bbot.south east) $);
    \coordinate (s3_bbot_e_3) at ($ (s3_bbot.north east)!4/5!(s3_bbot.south east) $);
    
    \node[anchor=west] (s3_mbot1) at ([xshift=\sthreeExprDX] s3_bbot_e_1) {$F_{\textnormal{Dir}}$};
    \node[anchor=west] (s3_mbot2) at ([xshift=\sthreeExprDX] s3_bbot_e_2) {$F_{\sigma}$};
    \node[anchor=west] (s3_mbot3) at ([xshift=\sthreeExprDX] s3_bbot_e_3) {$\sigma$};
    
    \draw[shortarrow] (s3_bbot_e_1) -- (s3_mbot1.west);
    \draw[shortarrow] (s3_bbot_e_2) -- (s3_mbot2.west);
    \draw[shortarrow] (s3_bbot_e_3) -- (s3_mbot3.west);
    % =======================================================






    % ================== Stage 3 — final sub-part (clean geometry) ==================
    
    % --- Local offsets you can tune ---
    \def\sCompDX{22mm}        % horizontal offset from input1 to WEST of the component
    \def\sDashBoxY{5mm}       % vertical offset from component NORTH to dashed-box centerline
    \def\sDashExprDX{8mm}     % half spacing between the two expressions inside the dashed box
    \def\sLeadHX{4mm}         % small horizontal lead before vertical turn
    \def\sOutDX{6mm}          % horizontal offset for component output expression
    
    % --- 0) WEST MIDPOINT of the component: same y as input1, horizontal shift by \sCompDX ---
    \coordinate (s3_comp_w_mid) at ($(s3_mbot1)+(\sCompDX,0)$);
    
    % --- 1) Project input2 onto this same vertical line (to measure spacing) ---
    \coordinate (s3_in2_proj) at ($(s3_comp_w_mid |- s3_mbot2)$);
    
    % --- 2) Compute WEST edge extremes: height = 4 × |y(input2) - y(input1)| ---
    %       - north = mid + 2·(in2_proj - mid)
    %       - south = mid - 2·(in2_proj - mid)
    \coordinate (s3_west_north) at ($(s3_comp_w_mid)! 2 ! (s3_in2_proj)$);
    \coordinate (s3_west_south) at ($(s3_comp_w_mid)!-2 ! (s3_in2_proj)$);
    
    % --- 3) Build EAST edge using component standard width \ComponentMinW ---
    \coordinate (s3_east_north) at ($(s3_west_north)+(\ComponentsthreeMinW,0)$);
    \coordinate (s3_east_south) at ($(s3_west_south)+(\ComponentsthreeMinW,0)$);
    
    % --- 4) Actual component node (fit to its geometric corners) ---
    \node[componentblocksthree, inner sep=0mm, fit=(s3_west_south)(s3_west_north)(s3_east_south)(s3_east_north), fill=red!10!white] (s3_comp) {$f^{\textnormal{(col)}}_{\phi^{\textnormal{(col)}}+\epsilon^{(k)}}$};
    
    % --- 5) WEST INPUT TAPS at 1/4, 2/4, 3/4 of height (from bottom) ---
    \coordinate (s3_comp_w_1) at ($(s3_west_south)!1/4!(s3_west_north)$);
    \coordinate (s3_comp_w_2) at ($(s3_west_south)!2/4!(s3_west_north)$);
    \coordinate (s3_comp_w_3) at ($(s3_west_south)!3/4!(s3_west_north)$);
    
    % --- 6) Connect INPUT 1 and INPUT 2 to taps 1/4 and 2/4 ---
    \draw[shortarrow] (s3_mbot1.east) -- (s3_comp_w_2);
    \draw[shortarrow] (s3_mbot2.east) -- (s3_comp_w_3);
    
    % ====================== Dashed control box ======================
    
    % Two expressions horizontally aligned above the component (same y)
    \node[anchor=south east,text=green!50!black] (s3_box_expr1) at ([yshift=\sDashBoxY, xshift=-\sDashExprDX] s3_comp.north) {$e^{(k)}$};
    
    \node[anchor=south,text=green!50!black] (s3_box_expr2) at ([yshift=\sDashBoxY] s3_comp.north) {$\epsilon^{(k)}$};
    
    % Bounding dashed box around both expressions
    \node[
      draw, dashed, rounded corners=2pt, inner sep=2pt,
      fit=(s3_box_expr1)(s3_box_expr2),
      color=green!50!black
    ] (s3_dbox) {};
    \node[anchor=west,text=green!50!black] (s3_ctrl_text) at ([xshift=-1mm] s3_dbox.east) {\small{$\sim$ Random}};
    
    % --- 7) Feed component from dashed-box expressions ---
    % e1 → cornered route to 3/4 tap
    \draw[shortarrow] (s3_box_expr1.south) |- (s3_comp_w_1);
    
    % e2 → vertical to component north
    \draw[shortarrow] (s3_box_expr2.south) -- (s3_comp.north);
    
    % ====================== Component west output ======================
    
    \node[anchor=west] (s3_comp_out)at ([xshift=\sOutDX] s3_comp.east) {$y^{(k)}$};
    
    \draw[shortarrow] (s3_comp.east) -- (s3_comp_out.west);
    
    % ==================================================================



    \def\sLastCompDX{54mm}   % shift of the component west edge to the right of in_low
    
    \def\sLastCompH{12mm}
    
    \coordinate (s3_last_w_mid) at ($(s3_mbot3.east)+(\sLastCompDX,0)$);
    \coordinate (s3_last_aux_top) at ($(s3_last_w_mid)+(0,\sLastCompH)$);
    
    \coordinate (s3_last_w_top)    at ($ (s3_last_w_mid)!2/3!(s3_last_aux_top) $);
    \coordinate (s3_last_w_bottom) at ($ (s3_last_w_mid)!-1/3!(s3_last_aux_top) $);
    
    \coordinate (s3_last_e_top)    at ($(s3_last_w_top)+(\ComponentMinW,0)$);
    \coordinate (s3_last_e_bottom) at ($(s3_last_w_bottom)+(\ComponentMinW,0)$);
    
    \node[componentblock, inner sep=0mm, fit=(s3_last_w_bottom)(s3_last_w_top)(s3_last_e_bottom)(s3_last_e_top), fill=red!10!white] (s3_last_comp) {$\mathcal{R}$};
    
    \coordinate (s3_last_w_1_3) at ($ (s3_last_w_top)!1/3!(s3_last_w_bottom) $);
    \coordinate (s3_last_w_2_3) at ($ (s3_last_w_top)!2/3!(s3_last_w_bottom) $);
    
    \draw[shortarrow] (s3_mbot3.east) -- (s3_last_w_2_3);
    \draw[shortarrow] (s3_comp_out.south) |- (s3_last_w_1_3);
    
    \def\sLastOutDX{8mm}
    \node[anchor=west] (s3_last_expr1) at ([xshift=\sLastOutDX] s3_last_comp.east) {$I^{(k)}$};
    \draw[shortarrow] (s3_last_comp.east) -- (s3_last_expr1.west);
    
    \node[anchor=west] (s3_last_expr2) at ([xshift=\sLastOutDX] s3_last_expr1.east) {$\{I^{(k)}\}_{k=0}^{N_{\textnormal{cfg}}}$};
    \draw[shortarrow] (s3_last_expr1.east) -- (s3_last_expr2.west);


    % Appearance Randomization container
    \def\sContainerPad{6pt}
    
    \begin{scope}[on background layer]
        \node[
          draw,
          fill=green!5.0!white,
          rounded corners=\CornerRadius,
          line width=\InnerLineWidth,
          fit=(s3_last_expr1)(s3_last_comp)(s3_dbox),
          inner sep=\sContainerPad
        ] (mycontainer) {};
    \end{scope}
    
    \node[anchor=north east, inner sep=3pt,text=green!50!black] at (mycontainer.north east) {$0<k<N_{\textnormal{cfg}}$};






    % --- Labels in the top-left corner of each subfigure ---
    \node[toplabel] at (stage2.south west) {1° Radiance Field Learning};
    \node[toplabel] at (stage3.south west) {2° Appearance-randomized Foreground Image Synthesis};

        \node[
            draw,
            rounded corners=\CornerRadius,
            line width=\OuterLineWidth,
            fit=(stage2)(stage3),
            inner sep=\OuterPadding
        ] (outerframe) {};
    % \node[anchor=north west, font=\bfseries, inner sep=6pt] at (outerframe.north west) {};

    \end{tikzpicture}

    \caption{Method Overview. We first learn two neural radiance fields $M_\Phi$ and $M_\Psi$ on the available images. $M_\Phi$ (in red) is supervised using a photometric loss and aims at accurately representing the target appearance. $M_\Psi$ (in blue) is supervised on the photometric loss as well as on its density field to enforce the learning of an accurate geometry representation. Then, we generate novel training samples using both representations. For each pose label ($q$, $t$), we generate a segmentation mask $m$ using $M_\Psi$ and $N_{\textnormal{cfg}}$ foreground images $I^{\textnormal{(k)}}$ corresponding to that pose through $M_\Phi$. To generate images exhibiting diverse appearance, we randomize either the illumination or the color (in green). The illumination is randomized through the appearance embedding $\mathbf{e}^{\textnormal{(k)}}$ while the color is augmented through the randomization of the color MLP's weights $\epsilon^{\textnormal{(k)}}$.}
    \label{fig_taes_method}
\end{figure*}

==> tikz_spnv2.tex <==

\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[
    block/.style={draw, opacity=1.0, fill=white, shape=trapezium,
    trapezium stretches=true,
    trapezium left angle=110, trapezium right angle=-70, 
    shape border rotate=90, thick, rounded corners, minimum height=1.1cm, minimum width=2.0cm, align=center},
    head/.style={draw, thick, rounded corners, minimum height=1.0cm, minimum width=2.4cm, align=center},
    feature/.style={minimum height=0.5cm, minimum width=0.8cm, align=center},
    featurerawbox/.style={fill=red!2, draw=red!50, rounded corners},
    featurebox/.style={fill=green!2, draw=green!50, rounded corners},
    headsbox/.style={fill=blue!2, draw=blue!60, rounded corners},
    fuseTD/.style={draw=black!05, line width=0.4pt, -{Latex[length=3.5pt]}}, % top-down
      fuseBU/.style={draw=black!05, line width=0.4pt, -{Latex[length=3.5pt]}}, % bottom-up
      axisarrow/.style={draw=gray!20, line width=2.9pt, -{Latex[length=9pt]}}
]


%==============================
% Main backbone blocks (left -> right)
%==============================
\node (input)[inner sep=0, outer sep=0] {\includegraphics[width=2.0cm]{shirt/img001871.jpg}};
\node[above=-0.5pt of input, font=\small] {\small$I_{\scriptscriptstyle W \times H}$};

\begin{pgfonlayer}{foreground}
    \node[draw, minimum width=1.2cm, minimum height=2.2cm, align=center, rounded corners, below=0.3cm of input] (effnet) { \small EfficientNet \\ \small + BiFPN \\ \small Backbone};
\end{pgfonlayer}

\draw[->] (input) -- (effnet);



\coordinate (N) at ($(effnet.east)+(2.0cm,-1.1cm)$);
%==============================
% Heads (right side): Segmentation above Heatmap; EfficientPose to the right of P4--P7
%==============================
\node[head, above=0.0cm of N] (segm) {\small Segmentation};
\node[head, above=1.4cm of N] (heatmap) {\small Heatmap};
\node[head, above=2.8cm of N] (pose) {\small EfficientPose};

%==============================
% Right-side corner taps (Option R2): use a right tap column, then |- into targets
%==============================
% A right-side tap column (shared x) between features and heads
\coordinate (tapcolR) at ($(pose.west)+(-0.4cm,0)$);

\draw[->] (effnet.east) -- (tapcolR |- effnet.east) |- (heatmap.west);
\draw[->] (effnet.east) -- (tapcolR |- effnet.east) |- (segm.west);
\draw[->] (effnet.east) -- (tapcolR |- effnet.east) |- (pose.west);


\node[right=0.6cm of heatmap.east] (output_heat) {\includegraphics[height=1.2cm]{shirt/img001871_kpts.jpg}};
\node[right=0.6cm of segm.east] (output_segm) {\includegraphics[height=1.2cm]{shirt/mask001871.jpg}};
\node[right=0.6cm of pose.east] (output_pose) {\includegraphics[height=1.4cm]{shirt/Pose_no_back_255.png}};


\node[anchor=west] at ($(output_pose.east) + (0.0cm, 0.0cm)$) {$(\hat{q},\hat{t})^{\text{reg}}$};
\node[anchor=west] at ($(output_heat.east) + (-0.075cm, -0.55cm)$) { $\mathbf{\hat{X}},\mathbf{\hat{Y}}$};
\node[anchor=west] at ($(output_segm.east) + (0.0cm, -0.25cm)$){ $\hat{m}$};

\draw[->] (segm.east) -- (output_segm.west);
\draw[->] (heatmap.east) -- (output_heat.west);
\draw[->] (pose.east) -- (output_pose.west);

\node[draw, rectangle, rounded corners, right=0.3cm of output_heat.east] (pnp) {\small PnP};
\node[right=0.3cm of pnp.east] (output_pose_PnP) {\includegraphics[height=1.4cm]{shirt/Pose_no_back_255.png}};
\node[anchor=north] at ($(output_pose_PnP.south) + (0.2cm, 0.1cm)$) { $(\hat{q},\hat{t})^{\text{heat}}$};

\draw[->] (output_heat.east) -- (pnp.west);
\draw[->] (pnp.east) -- (output_pose_PnP.west);


\end{tikzpicture}

